PG-SELD: Physics-Guided Sound Event Localization and Detection

Sound event localization and detection (SELD) aims to jointly recognize sound events and estimate their directions of arrival from multichannel audio. Although recent deep learning approaches have achieved strong performance, their ability to generalize across acoustic environments remains limited, as room reverberation introduces environment-specific characteristics into the learned representations. In this work, we address this challenge by leveraging a physical free-field model as a room-independent reference. Specifically, we propose PG-SELD, a training framework that combines free-field with physics-guided knowledge distillation. Our approach aligns intermediate representations extracted from reverberant signals with those produced by a free-field teacher for matched acoustic scenes. This guidance encourages the model to preserve event- and localization-relevant information while reducing sensitivity to room-specific characteristics. Experimental results on the STARSS23 benchmark show that PG-SELD consistently improves the generalization performance of multiple baseline SELD architectures.

==> images/figure_one.tex <==

\begin{figure*}[!t]
    \centering
    \subfloat[A reverberant room containing a four-microphone array,
    a source, and direct and reflected propagation paths.\label{fig:room-geometry}]{%
        \begin{minipage}[t]{0.49\textwidth}
        \centering
\begingroup
        \setlength{\fboxsep}{8pt}%
        \resizebox{0.8\linewidth}{!}{%
\colorbox{white}{%
\begin{tikzpicture}[
    font=\sffamily,
    line cap=round,
    line join=round,
    >={Latex[length=2.4mm,width=1.7mm]},
    multipath/.style={
        draw=multipathcolor,
        line width=1.35pt,
        dashed,
        dash pattern=on 5pt off 3pt,
        opacity=0.88,
        -{Latex[length=2.1mm,width=1.5mm]}
    }
]
    % Irregular five-sided room and clipped floor grid.
    \path[fill=roomfill,rounded corners=2pt]
        (0,0) -- (12,0) -- (12,5.5) -- (10.4,7.5) -- (0,7.5) -- cycle;
    \begin{scope}
        \clip (0,0) -- (12,0) -- (12,5.5) -- (10.4,7.5) -- (0,7.5) -- cycle;
        \draw[step=1cm,gray!10,very thin] (0,0) grid (12,7.5);
    \end{scope}

    % Desk placed flush against the right wall, with monitor and chair.
    \path[fill=deskcolor!18,draw=deskcolor,line width=1.1pt,rounded corners=3pt]
        (10.82,2.45) rectangle (11.82,4.75);
    \draw[deskcolor!75!black,line width=2pt] (11.18,3.25) -- (11.18,3.95);
    \path[fill=wallcolor!85,draw=wallcolor,rounded corners=1pt]
        (11.28,3.13) rectangle (11.66,4.07);
    \draw[wallcolor,line width=1pt] (11.18,3.60) -- (11.28,3.60);
    \path[fill=deskcolor!10,draw=deskcolor,line width=1pt]
        (10.25,3.12) arc[start angle=260,end angle=100,x radius=0.42,y radius=0.50]
        -- cycle;
    \node[text=deskcolor!70!black,font=\small\bfseries,rotate=90]
        at (11.35,2.88) {Desk};

    % Central meeting table and four chairs.
    \path[fill=tablecolor!16,draw=tablecolor,line width=1.2pt]
        (6.05,3.55) ellipse[x radius=1.28,y radius=0.70];
    \path[fill=tablecolor!10,draw=tablecolor,line width=1pt,rounded corners=2pt]
        (5.66,2.45) rectangle (6.44,2.78);
    \path[fill=tablecolor!10,draw=tablecolor,line width=1pt,rounded corners=2pt]
        (5.66,4.32) rectangle (6.44,4.65);
    \path[fill=tablecolor!10,draw=tablecolor,line width=1pt,rounded corners=2pt]
        (4.35,3.20) rectangle (4.68,3.90);
    \path[fill=tablecolor!10,draw=tablecolor,line width=1pt,rounded corners=2pt]
        (7.42,3.20) rectangle (7.75,3.90);
    \node[text=tablecolor,font=\small\bfseries] at (6.05,3.12) {Table};

    % Wall-mounted television.
    \path[fill=wallcolor!92,draw=black,line width=1pt,rounded corners=1.5pt]
        (5.45,6.96) rectangle (7.75,7.40);
    \path[fill=blue!22] (5.62,7.06) rectangle (7.58,7.30);
    \node[text=wallcolor,font=\small\bfseries] at (6.60,6.72) {TV};

    % Multipath propagation paths (drawn below the direct path).
    \draw[multipath]
        (9.40,1.70) -- (11.98,4.20) -- (1.15,6.35);
    \draw[multipath]
        (9.40,1.70) -- (10.95,6.81) -- (1.15,6.35);
    \draw[multipath]
        (9.40,1.70) -- (4.55,0.02) -- (0.02,3.45) -- (1.15,6.35);

    % Wall-reflection markers.
    \foreach \p in {(11.98,4.20),(10.95,6.81),(4.55,0.02),(0.02,3.45)}{
        \fill[white] \p circle (2.6pt);
        \draw[multipathcolor,line width=1pt] \p circle (2.6pt);
    }

    % Highlighted direct (central) path.
    \draw[directcolor!18,line width=10pt,opacity=0.72]
        (9.40,1.70) -- (1.15,6.35);
    \draw[directcolor,line width=2.5pt,-{Latex[length=3mm,width=2.1mm]}]
        (9.40,1.70) -- (1.15,6.35);

    % Room walls.
    \draw[wallcolor,line width=3.2pt,rounded corners=2pt]
        (0,0) -- (12,0) -- (12,5.5) -- (10.4,7.5) -- (0,7.5) -- cycle;

    % Hinged door placed next to the lower-right corner.
    \draw[roomfill,line width=4.8pt] (10.38,0) -- (11.80,0);
    \draw[wallcolor,line width=1.6pt] (10.38,0) -- (10.38,1.42);
    \draw[wallcolor!55,line width=0.9pt,dashed]
        (11.80,0) arc[start angle=0,end angle=90,radius=1.42];
    \fill[wallcolor] (10.38,0) circle (2.2pt);
    \node[text=wallcolor,font=\small\bfseries] at (11.12,0.47) {Door};

    % Four-microphone cross array near the upper-left corner.
    \draw[arraycolor!24,line width=8pt]
        (0.70,6.35) -- (1.60,6.35)
        (1.15,5.90) -- (1.15,6.80);
    \draw[arraycolor,line width=1.5pt]
        (0.70,6.35) -- (1.60,6.35)
        (1.15,5.90) -- (1.15,6.80);
    \foreach \mic in {(0.70,6.35),(1.60,6.35),(1.15,5.90),(1.15,6.80)}{
        \fill[white] \mic circle (4pt);
        \draw[arraycolor,line width=1.4pt] \mic circle (4pt);
        \fill[arraycolor] \mic circle (1.45pt);
    }
    \fill[arraycolor] (1.15,6.35) circle (1.8pt);
    \node[anchor=south west,text=arraycolor,font=\bfseries]
        at (0.35,7.02) {Microphone Array};

    % Speaking person, shown from above.
    \begin{scope}[shift={(9.40,1.70)}]
        \fill[personcolor!13] (0,0) circle (0.54);
        \draw[personcolor,line width=1.5pt] (0,0.13) circle (0.18);
        \draw[personcolor,line width=1.5pt]
            (-0.34,-0.34) .. controls (-0.25,-0.04) and (0.25,-0.04) .. (0.34,-0.34);
        \draw[personcolor,line width=1.25pt]
            (-0.36,0.13) arc[start angle=180,end angle=360,radius=0.36];
        \draw[personcolor,line width=1.2pt]
            (-0.45,0.30) arc[start angle=135,end angle=215,radius=0.22];
        \draw[personcolor,line width=1.2pt]
            (-0.56,0.39) arc[start angle=135,end angle=215,radius=0.38];
    \end{scope}
    \node[below=7pt,text=personcolor,font=\bfseries] at (9.40,1.15) {Speaker};

    % Path labels.
    \node[
        fill=white,
        inner sep=3pt,
        text=directcolor,
        font=\bfseries,
        rotate=-29
    ] at (4.15,4.67) {Direct path};
    \node[
        fill=white,
        rounded corners=2pt,
        inner sep=4pt,
        text=multipathcolor,
        font=\bfseries
    ] at (9.25,6.18) {Reflected multipath};
\end{tikzpicture}
}%
        }
        \endgroup
        \end{minipage}%
    }%
    \hfill
    \subfloat[The free-field teacher and reverberant student framework with
    backbone-level knowledge distillation.\label{fig:teacher-student}]{%
        \begin{minipage}[t]{0.49\textwidth}
        \centering
\begingroup
        \setlength{\fboxsep}{8pt}%
        \resizebox{\linewidth}{!}{%
\colorbox{white}{%
\begin{tikzpicture}[
  font=\sffamily,
  >={Latex[length=2.8mm,width=1.8mm]},
  flow/.style={->, draw=ink, line width=0.9pt, rounded corners=2pt},
  signal/.style={flow, draw=sourceblue},
  input/.style={
    draw=softline, fill=white, rounded corners=2.5pt,
    minimum width=15mm, minimum height=9mm, align=center,
    font=\sffamily\small, line width=0.7pt
  },
  process/.style={
    draw=softline, rounded corners=3pt, minimum height=13mm,
    align=center, font=\sffamily\small, line width=0.8pt
  },
  branchmodel/.style={process, text width=30mm, inner xsep=1.5mm},
  database/.style={
    cylinder, shape border rotate=90, aspect=0.25,
    minimum width=30mm, minimum height=13mm,
    align=center, font=\sffamily\small, line width=0.8pt,
    cylinder uses custom fill
  },
  preprocess/.style={
    process, fill=white, minimum width=20mm, minimum height=10mm,
    font=\sffamily\scriptsize
  },
  encoder/.style={process, fill=networkpurple, minimum width=19mm},
  backbone/.style={process, fill=networkpurple!72, minimum width=22mm},
  head/.style={
    process, fill=headgreen, minimum width=19mm, minimum height=13mm,
    font=\sffamily\scriptsize
  },
  scenevar/.style={
    circle, draw=sourceblue, fill=sourceblue!8,
    minimum size=10mm, align=center,
    inner sep=0.5pt, font=\sffamily\fontsize{5}{6}\selectfont, line width=0.8pt
  },
  group/.style={draw=softline, rounded corners=5pt, line width=0.8pt},
  kd/.style={
    ->, draw=kdred, dashed, dash pattern=on 3pt off 2pt,
    line width=1.15pt
  },
  label/.style={font=\sffamily\scriptsize, text=ink, align=center},
  fireicon/.pic={
    \path[draw=kdred!70!black, fill=kdred!88, line width=0.25pt]
      (0,-0.12) .. controls (-0.12,-0.02) and (-0.05,0.10) .. (0.02,0.17)
      .. controls (0.02,0.06) and (0.15,0.03) .. (0.11,0.18)
      .. controls (0.26,0.05) and (0.20,-0.10) .. (0.06,-0.17)
      .. controls (0.03,-0.18) and (-0.03,-0.18) .. (0,-0.12);
    \path[fill=physicsorange!70]
      (0.02,-0.12) .. controls (-0.04,-0.04) and (0.04,0.04) .. (0.06,0.10)
      .. controls (0.13,0.02) and (0.14,-0.09) .. (0.02,-0.12);
  },
  iceicon/.pic={
    \foreach \a in {0,60,...,300}{
      \draw[sourceblue!75!white, line width=0.35pt, rotate=\a] (0,0) -- (0,0.18);
      \draw[sourceblue!75!white, line width=0.25pt, rotate=\a] (0,0.11) -- (0.035,0.145);
      \draw[sourceblue!75!white, line width=0.25pt, rotate=\a] (0,0.11) -- (-0.035,0.145);
    }
    \fill[sourceblue!25!white] (0,0) circle (0.025);
  }
]

% Shared scene variables centered between teacher and student branches.
\node[scenevar] (S) at (4.20,0) {Sources};
\node[scenevar] (W) at (5.40,0) {DOAs};

% Physics-teacher branch.
\node[database, draw=physicsorange!55!black,
  cylinder body fill=physicsorange!10, cylinder end fill=physicsorange!18]
  (freespace) at (4.80,1.65)
  {\Large $\mathcal{D}_{\mathrm{free}}$};
\node[preprocess] (prepT) at (9.20,1.65) {\large Preprocessing};
\node[backbone] (backT) at (12.80,1.65) {\large Backbone};
\node[head] (headT) at (16.80,1.65) {\large mACCDOA};

\draw[signal] (S.north) -- (S |- freespace.south);
\draw[signal] (W.north) -- (W |- freespace.south);
\draw[signal] (freespace) -- node[midway, above=1pt, label, fill=white, inner sep=1pt]
  {\large $\x_{\mathrm{free}}$} (prepT);
\draw[flow] (prepT) -- (backT);
\draw[flow] (backT) -- (headT);
\coordinate (outT) at ($(headT.east)+(10mm,0)$);
\draw[flow] (headT.east) -- (outT);

\path ($(backT.north east)+(-3.0mm,-2.2mm)$) pic[scale=0.55] {iceicon};
\path ($(headT.north east)+(-3.0mm,-2.2mm)$) pic[scale=0.50] {iceicon};

% Reverberant-room student branch.
\node[input, draw=sourceblue, fill=sourceblue!5] (sources) at (2.30,-1.05)
  {Sources};
\node[input, draw=sourceblue, fill=sourceblue!5] (rir) at (2.30,-2.25)
  {SRIR};
\node[database, draw=roomorange!55!black,
  cylinder body fill=roomorange, cylinder end fill=roomorange!70]
  (synthesis) at (4.80,-1.65)
  {\Large $\mathcal{D}_{\mathrm{rir}}$};
\node[preprocess] (prepS) at (9.20,-1.65) {\large Preprocessing};
\node[backbone] (backS) at (12.80,-1.65) {\large Backbone};
\node[head] (headS) at (16.80,-1.65) {\large mACCDOA};

\draw[signal] (S.south) -- (S |- synthesis.north);
\draw[signal] (W.south) -- (W |- synthesis.north);
\draw[signal] (sources.east) -- (synthesis.west);
\draw[signal] (rir.east) -- (synthesis.west);
\draw[signal] (synthesis) -- node[midway, above=1pt, label, fill=white, inner sep=1pt]
  {\large $\x_{\mathrm{rir}}$} (prepS);
\draw[flow] (prepS) -- (backS);
\draw[flow] (backS) -- (headS);
\coordinate (outS) at ($(headS.east)+(10mm,0)$);
\draw[flow] (headS.east) -- (outS);
\node[label, anchor=west, text=kdred, inner sep=1pt]
  at ([xshift=1.5mm]outS) {\large $\lossSELD$};

\path ($(backS.north east)+(-3.0mm,-2.2mm)$) pic[scale=0.52] {fireicon};
\path ($(headS.north east)+(-3.0mm,-2.2mm)$) pic[scale=0.48] {fireicon};

% A single KD loss acts immediately after the backbone representations.
\coordinate (kdT) at ($(backT.east)!0.50!(headT.west)$);
\coordinate (kdS) at ($(backS.east)!0.50!(headS.west)$);
\fill[kdred] (kdT) circle (1.1pt);
\fill[kdred] (kdS) circle (1.1pt);
\draw[kd] (kdT) -- node[midway, label, fill=white, text=kdred, inner sep=1pt]
  {\large $\lossKD$} (kdS);

% Branch containers and titles.
\begin{scope}[on background layer]
  \node[group, draw=physicsorange!45!black, fill=physicsorange!8,
    fit=(freespace)(prepT)(backT)(headT),
    inner xsep=2.5mm, inner ysep=4mm] (teacherbox) {};
  \node[group, fill=roomorange!20,
    fit=(sources)(rir)(synthesis)(prepS)(backS)(headS),
    inner xsep=2.5mm, inner ysep=4mm] (studentbox) {};
\end{scope}
\node[anchor=south, font=\sffamily\bfseries\small, text=ink]
  at ([yshift=1.5mm]teacherbox.north)
  {Free-Field teacher};
\node[anchor=south, font=\sffamily\bfseries\small, text=ink]
  at ([yshift=1.5mm]studentbox.north)
  {Reverberant student};

\end{tikzpicture}
}%
        }
        \endgroup
        \end{minipage}%
    }
    \caption{Overview of the proposed method. The room geometry in
    (a) motivates the reverberant observations used by the student branch
    in (b), while the teacher learns from ideal free-field observations.}
    \label{fig:method-overview}
\end{figure*}




% \begin{figure*}[!t]
%     \centering
%     \subfloat[A reverberant room containing a four-microphone array,
%     a source, and direct and reflected propagation paths.\label{fig:room-geometry}]{%
%         \begin{minipage}[t]{0.38\textwidth}
%         \centering
% \begingroup
%         \setlength{\fboxsep}{8pt}%
%         \resizebox{\linewidth}{!}{%
% \colorbox{white}{%
% \begin{tikzpicture}[
%     font=\sffamily,
%     line cap=round,
%     line join=round,
%     >={Latex[length=2.4mm,width=1.7mm]},
%     multipath/.style={
%         draw=multipathcolor,
%         line width=1.35pt,
%         dashed,
%         dash pattern=on 5pt off 3pt,
%         opacity=0.88,
%         -{Latex[length=2.1mm,width=1.5mm]}
%     }
% ]
%     % Irregular five-sided room and clipped floor grid.
%     \path[fill=roomfill,rounded corners=2pt]
%         (0,0) -- (12,0) -- (12,5.5) -- (10.4,7.5) -- (0,7.5) -- cycle;
%     \begin{scope}
%         \clip (0,0) -- (12,0) -- (12,5.5) -- (10.4,7.5) -- (0,7.5) -- cycle;
%         \draw[step=1cm,gray!10,very thin] (0,0) grid (12,7.5);
%     \end{scope}

%     % Desk placed flush against the right wall, with monitor and chair.
%     \path[fill=deskcolor!18,draw=deskcolor,line width=1.1pt,rounded corners=3pt]
%         (10.82,2.45) rectangle (11.82,4.75);
%     \draw[deskcolor!75!black,line width=2pt] (11.18,3.25) -- (11.18,3.95);
%     \path[fill=wallcolor!85,draw=wallcolor,rounded corners=1pt]
%         (11.28,3.13) rectangle (11.66,4.07);
%     \draw[wallcolor,line width=1pt] (11.18,3.60) -- (11.28,3.60);
%     \path[fill=deskcolor!10,draw=deskcolor,line width=1pt]
%         (10.25,3.12) arc[start angle=260,end angle=100,x radius=0.42,y radius=0.50]
%         -- cycle;
%     \node[text=deskcolor!70!black,font=\small\bfseries,rotate=90]
%         at (11.35,2.88) {Desk};

%     % Central meeting table and four chairs.
%     \path[fill=tablecolor!16,draw=tablecolor,line width=1.2pt]
%         (6.05,3.55) ellipse[x radius=1.28,y radius=0.70];
%     \path[fill=tablecolor!10,draw=tablecolor,line width=1pt,rounded corners=2pt]
%         (5.66,2.45) rectangle (6.44,2.78);
%     \path[fill=tablecolor!10,draw=tablecolor,line width=1pt,rounded corners=2pt]
%         (5.66,4.32) rectangle (6.44,4.65);
%     \path[fill=tablecolor!10,draw=tablecolor,line width=1pt,rounded corners=2pt]
%         (4.35,3.20) rectangle (4.68,3.90);
%     \path[fill=tablecolor!10,draw=tablecolor,line width=1pt,rounded corners=2pt]
%         (7.42,3.20) rectangle (7.75,3.90);
%     \node[text=tablecolor,font=\small\bfseries] at (6.05,3.12) {Table};

%     % Wall-mounted television.
%     \path[fill=wallcolor!92,draw=black,line width=1pt,rounded corners=1.5pt]
%         (5.45,6.96) rectangle (7.75,7.40);
%     \path[fill=blue!22] (5.62,7.06) rectangle (7.58,7.30);
%     \node[text=wallcolor,font=\small\bfseries] at (6.60,6.72) {TV};

%     % Multipath propagation paths (drawn below the direct path).
%     \draw[multipath]
%         (9.40,1.70) -- (11.98,4.20) -- (1.15,6.35);
%     \draw[multipath]
%         (9.40,1.70) -- (10.95,6.81) -- (1.15,6.35);
%     \draw[multipath]
%         (9.40,1.70) -- (4.55,0.02) -- (0.02,3.45) -- (1.15,6.35);

%     % Wall-reflection markers.
%     \foreach \p in {(11.98,4.20),(10.95,6.81),(4.55,0.02),(0.02,3.45)}{
%         \fill[white] \p circle (2.6pt);
%         \draw[multipathcolor,line width=1pt] \p circle (2.6pt);
%     }

%     % Highlighted direct (central) path.
%     \draw[directcolor!18,line width=10pt,opacity=0.72]
%         (9.40,1.70) -- (1.15,6.35);
%     \draw[directcolor,line width=2.5pt,-{Latex[length=3mm,width=2.1mm]}]
%         (9.40,1.70) -- (1.15,6.35);

%     % Room walls.
%     \draw[wallcolor,line width=3.2pt,rounded corners=2pt]
%         (0,0) -- (12,0) -- (12,5.5) -- (10.4,7.5) -- (0,7.5) -- cycle;

%     % Hinged door placed next to the lower-right corner.
%     \draw[roomfill,line width=4.8pt] (10.38,0) -- (11.80,0);
%     \draw[wallcolor,line width=1.6pt] (10.38,0) -- (10.38,1.42);
%     \draw[wallcolor!55,line width=0.9pt,dashed]
%         (11.80,0) arc[start angle=0,end angle=90,radius=1.42];
%     \fill[wallcolor] (10.38,0) circle (2.2pt);
%     \node[text=wallcolor,font=\small\bfseries] at (11.12,0.47) {Door};

%     % Four-microphone cross array near the upper-left corner.
%     \draw[arraycolor!24,line width=8pt]
%         (0.70,6.35) -- (1.60,6.35)
%         (1.15,5.90) -- (1.15,6.80);
%     \draw[arraycolor,line width=1.5pt]
%         (0.70,6.35) -- (1.60,6.35)
%         (1.15,5.90) -- (1.15,6.80);
%     \foreach \mic in {(0.70,6.35),(1.60,6.35),(1.15,5.90),(1.15,6.80)}{
%         \fill[white] \mic circle (4pt);
%         \draw[arraycolor,line width=1.4pt] \mic circle (4pt);
%         \fill[arraycolor] \mic circle (1.45pt);
%     }
%     \fill[arraycolor] (1.15,6.35) circle (1.8pt);
%     \node[anchor=south west,text=arraycolor,font=\bfseries]
%         at (0.35,7.02) {Microphone Array};

%     % Speaking person, shown from above.
%     \begin{scope}[shift={(9.40,1.70)}]
%         \fill[personcolor!13] (0,0) circle (0.54);
%         \draw[personcolor,line width=1.5pt] (0,0.13) circle (0.18);
%         \draw[personcolor,line width=1.5pt]
%             (-0.34,-0.34) .. controls (-0.25,-0.04) and (0.25,-0.04) .. (0.34,-0.34);
%         \draw[personcolor,line width=1.25pt]
%             (-0.36,0.13) arc[start angle=180,end angle=360,radius=0.36];
%         \draw[personcolor,line width=1.2pt]
%             (-0.45,0.30) arc[start angle=135,end angle=215,radius=0.22];
%         \draw[personcolor,line width=1.2pt]
%             (-0.56,0.39) arc[start angle=135,end angle=215,radius=0.38];
%     \end{scope}
%     \node[below=7pt,text=personcolor,font=\bfseries] at (9.40,1.15) {Speaker};

%     % Path labels.
%     \node[
%         fill=white,
%         inner sep=3pt,
%         text=directcolor,
%         font=\bfseries,
%         rotate=-29
%     ] at (4.15,4.67) {Direct path};
%     \node[
%         fill=white,
%         rounded corners=2pt,
%         inner sep=4pt,
%         text=multipathcolor,
%         font=\bfseries
%     ] at (9.25,6.18) {Reflected multipath};
% \end{tikzpicture}
% }%
%         }
%         \endgroup
%         \end{minipage}%
%     }%
%     \hfill
%     \subfloat[The physics-teacher and room-student framework with
%     encoder-level knowledge distillation.\label{fig:teacher-student}]{%
%         \begin{minipage}[t]{0.59\textwidth}
%         \centering
% \begingroup
%         \setlength{\fboxsep}{8pt}%
%         \resizebox{\linewidth}{!}{%
% \colorbox{white}{%
% \begin{tikzpicture}[
%   font=\sffamily,
%   >={Latex[length=2.8mm,width=1.8mm]},
%   flow/.style={->, draw=ink, line width=0.9pt, rounded corners=2pt},
%   signal/.style={flow, draw=sourceblue},
%   input/.style={
%     draw=softline, fill=white, rounded corners=2.5pt,
%     minimum width=15mm, minimum height=9mm, align=center,
%     font=\sffamily\small, line width=0.7pt
%   },
%   process/.style={
%     draw=softline, rounded corners=3pt, minimum height=13mm,
%     align=center, font=\sffamily\small, line width=0.8pt
%   },
%   branchmodel/.style={process, text width=30mm, inner xsep=1.5mm},
%   preprocess/.style={
%     process, fill=white, minimum width=20mm, minimum height=10mm,
%     font=\sffamily\scriptsize
%   },
%   encoder/.style={process, fill=networkpurple, minimum width=19mm},
%   backbone/.style={process, fill=networkpurple!72, minimum width=22mm},
%   head/.style={
%     process, fill=headgreen, minimum width=19mm, minimum height=13mm,
%     font=\sffamily\scriptsize
%   },
%   scenevar/.style={
%     circle, draw=sourceblue, fill=sourceblue!8,
%     minimum size=10mm, align=center,
%     inner sep=0.5pt, font=\sffamily\fontsize{5}{6}\selectfont, line width=0.8pt
%   },
%   group/.style={draw=softline, rounded corners=5pt, line width=0.8pt},
%   kd/.style={
%     ->, draw=kdred, dashed, dash pattern=on 3pt off 2pt,
%     line width=1.15pt
%   },
%   label/.style={font=\sffamily\scriptsize, text=ink, align=center},
%   fireicon/.pic={
%     \path[draw=kdred!70!black, fill=kdred!88, line width=0.25pt]
%       (0,-0.12) .. controls (-0.12,-0.02) and (-0.05,0.10) .. (0.02,0.17)
%       .. controls (0.02,0.06) and (0.15,0.03) .. (0.11,0.18)
%       .. controls (0.26,0.05) and (0.20,-0.10) .. (0.06,-0.17)
%       .. controls (0.03,-0.18) and (-0.03,-0.18) .. (0,-0.12);
%     \path[fill=physicsorange!70]
%       (0.02,-0.12) .. controls (-0.04,-0.04) and (0.04,0.04) .. (0.06,0.10)
%       .. controls (0.13,0.02) and (0.14,-0.09) .. (0.02,-0.12);
%   },
%   iceicon/.pic={
%     \foreach \a in {0,60,...,300}{
%       \draw[sourceblue!75!white, line width=0.35pt, rotate=\a] (0,0) -- (0,0.18);
%       \draw[sourceblue!75!white, line width=0.25pt, rotate=\a] (0,0.11) -- (0.035,0.145);
%       \draw[sourceblue!75!white, line width=0.25pt, rotate=\a] (0,0.11) -- (-0.035,0.145);
%     }
%     \fill[sourceblue!25!white] (0,0) circle (0.025);
%   }
% ]

% % Shared scene variables centered between teacher and student branches.
% \node[scenevar] (theta) at (1.20,0) {Location\\[-1pt]$\theta$};
% \node[scenevar] (S) at (4.60,0) {Sources\\[-1pt]$S$};
% \node[scenevar] (W) at (5.80,0) {Noise\\[-1pt]$W$};

% % Physics-teacher branch.
% \node[branchmodel, draw=physicsorange!55!black, fill=physicsorange!10] (freespace) at (5.20,1.65)
%   {Free-Space\\Modeling};
% \node[input, draw=sourceblue, fill=sourceblue!5] (xfree) at (8.35,1.65)
%   {$x_{free}$};
% \node[preprocess] (prepT) at (10.45,1.65) {Preprocessing};
% \node[encoder] (encT) at (12.75,1.65) {Encoder};
% \node[backbone] (backT) at (15.05,1.65) {Backbone};
% \node[head] (headT) at (17.65,1.65) {mACCDOA};

% \draw[signal] (theta.north) |- ([yshift=3mm]freespace.west);
% \draw[signal] (S.north) -- (S |- freespace.south);
% \draw[signal] (W.north) -- (W |- freespace.south);
% \draw[signal] (freespace) -- (xfree);
% \draw[signal] (xfree) -- (prepT);
% \draw[signal] (prepT) -- (encT);
% \draw[flow] (encT) -- (backT);
% \draw[flow] (backT) -- (headT);
% \coordinate (outT) at ($(headT.east)+(10mm,0)$);
% \draw[flow] (headT.east) -- (outT);

% \path ($(encT.north east)+(-3.0mm,-2.2mm)$) pic[scale=0.55] {iceicon};
% \path ($(backT.north east)+(-3.0mm,-2.2mm)$) pic[scale=0.55] {iceicon};
% \path ($(headT.north east)+(-3.0mm,-2.2mm)$) pic[scale=0.50] {iceicon};

% % Reverberant-room student branch.
% \node[input, draw=sourceblue, fill=sourceblue!5] (rir) at (2.55,-1.65)
%   {RIR $\psi$};
% \node[branchmodel, fill=roomorange] (synthesis) at (5.20,-1.65)
%   {Audio\\Synthesis};
% \node[input, draw=sourceblue, fill=sourceblue!5] (xroom) at (8.35,-1.65)
%   {$x_{rir}$};
% \node[preprocess] (prepS) at (10.45,-1.65) {Preprocessing};
% \node[encoder] (encS) at (12.75,-1.65) {Encoder};
% \node[backbone] (backS) at (15.05,-1.65) {Backbone};
% \node[head] (headS) at (17.65,-1.65) {mACCDOA};

% \draw[signal] (theta.south) |- (rir.west);
% \draw[signal] (S.south) -- (S |- synthesis.north);
% \draw[signal] (W.south) -- (W |- synthesis.north);
% \draw[signal] (rir) -- (synthesis);
% \draw[signal] (synthesis) -- (xroom);
% \draw[signal] (xroom) -- (prepS);
% \draw[signal] (prepS) -- (encS);
% \draw[flow] (encS) -- (backS);
% \draw[flow] (backS) -- (headS);
% \coordinate (outS) at ($(headS.east)+(10mm,0)$);
% \draw[flow] (headS.east) -- (outS);
% \node[label, anchor=west, text=kdred, inner sep=1pt]
%   at ([xshift=1.5mm]outS) {$\lossSELD$};

% \path ($(encS.north east)+(-3.0mm,-2.2mm)$) pic[scale=0.52] {fireicon};
% \path ($(backS.north east)+(-3.0mm,-2.2mm)$) pic[scale=0.52] {fireicon};
% \path ($(headS.north east)+(-3.0mm,-2.2mm)$) pic[scale=0.48] {fireicon};

% % A single KD loss acts immediately after the encoder representations.
% \coordinate (kdT) at ($(encT.east)!0.50!(backT.west)$);
% \coordinate (kdS) at ($(encS.east)!0.50!(backS.west)$);
% \fill[kdred] (kdT) circle (1.1pt);
% \fill[kdred] (kdS) circle (1.1pt);
% \draw[kd] (kdT) -- node[midway, label, fill=white, text=kdred, inner sep=1pt]
%   {$\lossKD$} (kdS);

% % Branch containers and titles.
% \begin{scope}[on background layer]
%   \node[group, draw=physicsorange!45!black, fill=physicsorange!8,
%     fit=(freespace)(xfree)(prepT)(encT)(backT)(headT),
%     inner xsep=2.5mm, inner ysep=4mm] (teacherbox) {};
%   \node[group, fill=roomorange!20,
%     fit=(rir)(synthesis)(xroom)(prepS)(encS)(backS)(headS),
%     inner xsep=2.5mm, inner ysep=4mm] (studentbox) {};
% \end{scope}
% \node[anchor=south, font=\sffamily\bfseries\small, text=ink]
%   at ([yshift=1.5mm]teacherbox.north)
%   {Physics teacher: ideal free-space observations};
% \node[anchor=south, font=\sffamily\bfseries\small, text=ink]
%   at ([yshift=1.5mm]studentbox.north)
%   {Room student: reverberant observations};

% \end{tikzpicture}
% }%
%         }
%         \endgroup
%         \end{minipage}%
%     }
%     \caption{Overview of the proposed method. The room geometry in
%     (a) motivates the reverberant observations used by the student branch
%     in (b), while the teacher learns from ideal free-space observations.}
%     \label{fig:method-overview}
% \end{figure*}

